GlanceNav: Efficient Vision-and-Language Navigation with Streaming Memory and Counterfactual Rewind

Multimodal large language models (MLLMs) have become strong policies for vision-and-language navigation (VLN). However, most of them encode a sample of past frames again at every decision and are trained on isolated decisions, so computation is redundant and the usable history is short. They also learn from their own mistakes through outcome rewards that give one scalar to a whole episode. We ask whether a navigator can encode each frame only once, at a constant cost per step, and still remember what matters and learn efficiently from its mistakes. We present GlanceNav, a streaming navigator built on a hybrid MLLM. Its Gated DeltaNet layers carry a recurrent state through the whole episode, while its attention layers keep a short window of recent observations and a small bank of keyframes, selected by how much each frame changes the recurrent state. This constant-size memory keeps the cost per step fixed and allows training on whole episodes with the same memory as at inference. Because the entire memory can also be copied in constant time, we further propose Counterfactual Rewind (CoRe), a reinforcement learning stage that rewinds a drifting rollout to its closest approach to the goal, lets an expert correct a few actions, and credits decisions by the resulting change in outcome. Trained only on the R2R-CE and RxR-CE training splits, with 1,000 instructions for reinforcement learning, a 4B GlanceNav reaches success rates of 71.9% and 73.6% on R2R-CE and RxR-CE val-unseen. On R2R-CE, it outperforms the strongest previous single-RGB method trained without external data by 9.1 points, while running at 104 ms per step.

==> fig/alg_core.tex <==
\begin{algorithm}[H]
\caption{One \core update}
\label{alg:core}
\small
\begin{algorithmic}[1]
\Require policy $\pi_\theta$, instructions $\{I_n\}$, group size $G$
\For{each $I_n$ and $g=1,\dots,G$}
  \State roll out $\tau^g\sim\pi_\theta$; until the trigger, copy memory and pose at each new minimum of $d_k$ \Comment{$\mathcal{O}(1)$}
  \State compute $R^g$; if triggered (\cref{eq:trigger}), the last copy is the one at $k^\star$
\EndFor
\State re-roll all-fail groups, then compute $\hat A^{g}$
\For{each triggered main rollout $m$}
  \State restore pose and memory at $k^\star$
  \State expert acts for at most $H$ actions, written into memory
  \State policy continues; $\Delta_b\gets(R_b-R_m)/s$
\EndFor
\State one update on \cref{eq:core}: mains $\hat A$, expert $[\Delta_b]_+$, continuation $\Delta_b$
\end{algorithmic}
\end{algorithm}


==> fig/alg_step.tex <==
\begin{algorithm}[H]
\caption{One \method decision at step $t$}
\label{alg:step}
\small
\begin{algorithmic}[1]
\Require GDN states, per-layer KV rows of $\pre$, $\bnk^{(\ell)}$ and $\grp_{t-W:t-1}$; image $o_t$
\If{$t>W$} \Comment{step $s=t{-}W$ leaves the window}
  \For{each attention layer $\ell$}
    \State $\bnk^{(\ell)}\gets\mathrm{TopF}_{\delta^{(\ell)}}\big(\bnk^{(\ell)}\cup\{\text{visual rows of }\grp_s\}\big)$
    \State delete the action rows of $\grp_s$ and the rejected frame
  \EndFor
\EndIf
\State encode $o_t$ with the vision encoder \Comment{once}
\State append the observation tokens through all layers; GDN states update, attention reads $\vis^{(\ell)}_t$ (\cref{eq:visible})
\State store $\delta^{(\ell)}_t$ for all attention layers (\cref{eq:delta})
\State decode $r_t$ greedily, append it, \Return $a_t=\mathrm{parse}(r_t)$
\end{algorithmic}
\end{algorithm}


==> fig/method.tex <==
\includegraphics[width=\linewidth]{fig/method_graphic.pdf}
\caption{\textbf{Overview of \method.}
\textbf{(a)}~Each frame is encoded once. GDN layers update recurrent states, while attention retains the instruction prefix $\pre$, recent steps, and selected keyframes within a fixed memory budget.
\textbf{(b)}~Frames are scored once by their relative recurrent-state change $\delta_s$ (\cref{eq:delta}). On leaving the recent window, they compete for a layer-specific top-$F$ bank.
\textbf{(c)}~\core (training only). After the main rollout ends, \core restores the pose and full memory at $k^\star$, the closest checkpoint before the first drift trigger $t^\dagger$. An expert supplies at most $H$ corrective actions before the policy resumes. The branch--main return difference, $R_b-R_m$, determines positive-only expert credit and signed policy credit.}
\label{fig:method}


==> fig/realworld.tex <==

\newcommand{\rwepisode}[5]{%
\begin{scope}[shift={(#1,#2)}]

  \node[
    anchor=south west,
    inner sep=0pt,
    text width=8.5cm,
    align=flush left,
    font=\sffamily\scriptsize,
    text=inkC
  ] at (0,1.52) {
    \textbf{#3}\enspace\textit{``#4''}
  };

  \foreach \img [count=\k from 0] in {#5}{
    \pgfmathsetmacro{\xx}{1.025+2.1667*\k}

    \node[
      anchor=north,
      inner sep=0pt,
      outer sep=0pt,
      draw=black!22,
      line width=0.35pt
    ] at (\xx,1.413) {
      \includegraphics[width=2.05cm]{\img}
    };
  }

\end{scope}%
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[fig,x=1cm,y=1cm]

\rwepisode{0}{0}{(a) T1 instruction:}
{\textbf{Go straight}, \textbf{pass the foosball table}, continue \textbf{past the pool table}, and \textbf{stop in front of the wooden cabinet.}}
{{fig/realworld/t1_vid_2/t1_vid2_step_1.jpg},
 {fig/realworld/t1_vid_2/t1_vid2_step_2.jpg},
 {fig/realworld/t1_vid_2/t1_vid2_step_3.jpg},
 {fig/realworld/t1_vid_2/t1_vid2_step_4.jpg}}

\rwepisode{8.91}{0}{(b) T2 instruction:}
{Go straight until you \textbf{reach the red fire extinguisher cabinet},
then \textbf{turn right}. \textbf{Continue straight along the hallway} and \textbf{stop
in front of the potted plant} at the end.}
{{fig/episode_1/step_1.jpg},
 {fig/episode_1/step_2.jpg},
 {fig/episode_1/step_3.jpg},
 {fig/episode_1/step_4_last.jpg}}

\end{tikzpicture}}

\caption{
  \textbf{Real-world deployment of \method} on a Unitree G1 humanoid.
  Each panel shows four key moments during instruction execution,
  ordered from left to right, with the final image showing where the robot stops.
}
\label{fig:realworld}


==> fig/realworld_t1.tex <==
\noindent \rwpanel[2]{Episode 1.}
{\textbf{Go straight}, \textbf{pass the foosball table}, and \textbf{stop beside the pool table.}}
{fig/realworld/t1_vid_1/t1_vid1_step_1.jpg}
{fig/realworld/t1_vid_1/t1_vid1_step_2.jpg}
{fig/realworld/t1_vid_1/t1_vid1_step_3.jpg}
{fig/realworld/t1_vid_1/t1_vid1_step_4.jpg}\hfill
\rwpanel[2]{Episode 2.}
{\textbf{Go straight} until you \textbf{reach the red fire extinguisher cabinet}, then \textbf{turn left}, \textbf{continue straight}, and \textbf{stop near the potted plant on your right.}}
{fig/realworld/t1_vid_3/t1_vid3_step_1.jpg}
{fig/realworld/t1_vid_3/t1_vid3_step_2.jpg}
{fig/realworld/t1_vid_3/t1_vid3_step_3.jpg}
{fig/realworld/t1_vid_3/t1_vid3_step_4.jpg}\par
\captionsetup{skip=4pt}\caption{\textbf{Additional real-world navigation episodes} from the T1 (moderate-length navigation) category. Each panel shows four keyframes arranged chronologically from left to right, illustrating the robot's ability to identify the correct target location based on spatial and sequential relationships between objects.}
\label{fig:supp_real_t1}


==> fig/realworld_t2.tex <==
\noindent \rwpanel[2]{Episode 1.}
{\textbf{Go straight into the room ahead}, continue to the \textbf{white table}, then \textbf{turn right}. \textbf{Continue straight} and \textbf{stop in front of the TV.}}
{fig/realworld/t2_vid_1/t2_vid1_step_1.jpg}
{fig/realworld/t2_vid_1/t2_vid1_step_3.jpg}
{fig/realworld/t2_vid_1/t2_vid1_step_4.jpg}
{fig/realworld/t2_vid_1/t2_vid1_step_5.jpg}\hfill
\rwpanel[2]{Episode 2.}
{\textbf{Go straight along the hallway}, then \textbf{turn right} at the end to enter the room. \textbf{Continue to the white table} and \textbf{stop} in front of it.}
{fig/realworld/t2_vid_2/t2_vid2_step_1.jpg}
{fig/realworld/t2_vid_2/t2_vid2_step_2.jpg}
{fig/realworld/t2_vid_2/t2_vid2_step_3.jpg}
{fig/realworld/t2_vid_2/t2_vid2_step_4.jpg}\par
\vspace{5pt}
\noindent \rwpanel[4]{Episode 3.}
{\textbf{Go straight} to the intersection with \textbf{the red fire extinguisher box, turn right}, \textbf{continue straight for a short distance,} then \textbf{turn right into the pantry}. \textbf{Continue straight} and \textbf{stop in front of the refrigerator} on the right side of the room.}
{fig/realworld/t2_vid_3/t2_vid3_step_1.jpg}
{fig/realworld/t2_vid_3/t2_vid3_step_2.jpg}
{fig/realworld/t2_vid_3/t2_vid3_step_3.jpg}
{fig/realworld/t2_vid_3/t2_vid3_step_4.jpg}\hfill
\rwpanel[4]{Episode 4.}
{\textbf{Turn left at the intersection}. Continue straight \textbf{past a potted plant} on your right, then keep \textbf{going straight} and \textbf{stop in front of the next potted plant} near the blue couch.}
{fig/episode_2/step_1.jpg}
{fig/episode_2/step_2.jpg}
{fig/episode_2/step_3.jpg}
{fig/episode_2/step_4.jpg}\par
\captionsetup{skip=4pt}\caption{\textbf{Additional real-world navigation episodes} from the T2 (long-range navigation) category. Each panel presents four keyframes arranged chronologically from left to right, showing the robot navigating through multiple decision points and reaching the specified stopping location.}
\label{fig:supp_real_t2}


==> fig/teaser.tex <==

\includegraphics[width=\linewidth]{fig/teaser_graphic.pdf}
\caption{\textbf{\method at a glance.}
\textbf{(a)}~Step-wise navigators repeatedly encode sampled historical frames at each decision.
\textbf{(b)}~\method encodes each frame once, maintaining a recurrent state alongside a fixed-size window of recent observations and selected keyframes. This design enables episode-level training with the same memory mechanism used at inference. Step latency is measured on an RTX PRO 6000, using StageVLN~\cite{dao2026stagevln} with a similarly sized backbone as the baseline.
\textbf{(c)}~Success rates (SR) of single-RGB navigators on R2R-CE val-unseen (see \cref{tab:main}). Arrows indicate improvements across our three training stages. $+$1B denotes an additional geometry encoder.
\label{fig:teaser}}

